Identification Codes and Post-Shannon Communication: Theory, Architectures, and Emerging Applications

Identification (ID) coding, introduced by Ahlswede and Dueck, extends Shannon's classical communication paradigm by replacing message reconstruction with hypothesis testing. Instead of decoding the transmitted message, the receiver only decides whether a particular message was sent. A fundamental result of ID theory is the double-exponential growth in the number of identifiable messages with respect to (w.r.t.) the blocklength. This scaling behavior enables fundamentally new communication architectures for large-scale distributed systems and forms a key building block of post-Shannon communication. While ID cannot replace classical communication in general, it is particularly well-suited for scenarios in which full message reconstruction is unnecessary, such as monitoring, alarming, and control systems. In this survey, we review the theoretical foundations of ID coding and discuss emerging communication architectures and application domains based on this paradigm. Particular emphasis is placed on practical use cases, including monitoring systems, special-purpose data storage, joint identification and sensing (JIDAS), semantic communications, mobile-network control systems and networked consensus testing systems. We further highlight recent system concepts, industrial perspectives, and implementation examples that illustrate how ID-based principles can be realized in practical communication systems.

==> pictures/CodeConstruction.tex <==
\makeatletter
%% https://tex.stackexchange.com/questions/528774/excess-vertical-space-in-vdots/528775#528775
\DeclareRobustCommand\vdotsNoKern{%
  \vbox{\baselineskip4\p@ \lineskiplimit\z@%
    \hbox{.}\hbox{.}\hbox{.}}
}
\makeatother
\scalebox{.8}{
\def\upp{h}
\def\Mpp{|\mathcal H|}
\begin{tikzpicture}[
  font=\footnotesize,
  pblock/.style = {
    draw,
    inner sep=1ex,
    rectangle split, rectangle split horizontal,
    rectangle split parts=2, align=center,
    text centered,
  },
  ->/.style = {-Latex},
]
 
%node (C)
\node[pblock] (C) at (2.5,-4) {
  \nodepart[text width=2cm]{one}$S$
  \nodepart{two}$h(i,S)$
};
%\draw [decorate,decoration={brace,amplitude=6pt}]
\node[below] at (C.one south) {$\substack{\textstyle nR -\sqrt n \\ \textstyle \text{bits}}$};
\node[below] at (C.two south) {$\substack{\textstyle \sqrt n \\ \textstyle \text{bits}}$};

%\draw [decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
%  ($(C.two)+(0.55,-.2)$) -- ($(C.one)+(1.15,-.2)$) node [black,midway,below,yshift=-.1cm]
%  {$\lceil \sqrt{n}\rceil$};
\
%\draw [decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
%  ($(C.one north)+(-.7,0)$)--($(C.two north)+(.4,0)$) node [black,midway,above,yshift=.1cm]
%  {\footnotesize $m$};

%node(A)
\node[rectangle split, rectangle split parts=4,draw] (A) at (-1,-1.5)
{$s_1$\nodepart{two}$s_2$\nodepart{three}$\vbox{\kern2em\vdotsNoKern\kern2em}$\nodepart{four}$s_{|\mathcal S|}$ }
;
\node[above=1ex of A] (A1) {seed set $\mathcal S = \{1,\dots,2^{nR - \sqrt{n}}\}$};
%\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
%(A.south west)-- (A.north west) node [black,midway,xshift=-1.5cm]
%{$|\Cp|=\lceil2^{n(C-\epsilon)}\rceil$};

%node (B)
\node[rectangle split, rectangle split parts=4,draw] (B) at (6,-1.5)
{$\upp_1$\nodepart{two}$\upp_2$ \nodepart{three}$\small \vdotsNoKern$\nodepart{four}$\upp_{\Mpp}$} ;
\node[above=1ex of B] (B1) {hash set $\mathcal H = \{1,\dots,2^{\sqrt n}\}$};
%\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
%(B.north east)-- (B.south east) node [black,midway,xshift=1.5cm]
%{$|\Cpp|=\lceil2^{\sqrt{n}\epsilon}\rceil$};
%\node[right=.1cm of C] (C1) {$\in \C=\left\{(Q_i,\dc_i), i \in \{1,\ldots,N\} \right \}$ };
%arrows
\draw[->] (A.three east)
  -- node[above, sloped] {uniform random} 
     node[below, sloped] {choice}
  (C.one north)
  ;
  
\draw[->] (B.three west) -- (C.two north);

\draw
(C.two east) +(3pt,0)
node[anchor=west] {$\Longrightarrow$~\parbox{3.5cm}{send with transmission code of size $|\mathcal C| = 2^{nR}$}};

\end{tikzpicture}}

==> pictures/CorrelationAssisted.tex <==
\tikzstyle{block} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=3cm]
\tikzstyle{blockchannel} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2cm, minimum width=.1cm]
\tikzstyle{input} = [coordinate]
\usetikzlibrary{arrows}
\scalebox{.8}{
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (m) {\small $M$};
\node[block,right=1cm of m] (enc) {\small Encoder};
\node[blockchannel, right=1.5cm of enc](channel) {\small Channel
$W^n$};
\node[block, above=.7cm of channel] (source) {$P_{XY}$};
\node[block,right= 1.5 cm of channel.360] (bob) {\small Decoder};
\node[right=1cm of bob, align=center] (what) {\small Is $\hat{M}$ sent? \\ Yes,No?};


\draw[->] (m) -- (enc);
\draw[->] (enc) -- node[above]{$T^{n}$}  (channel);
\draw[->] (channel.360) -- node[above]{$Z^{n}$} (bob);
\draw[->] (bob) -- (what);
\draw[->] (source) -- node[above]{$X^n$} (enc);
\draw[->] (source) -- node[above]{$Y^n$} (bob);
\end{tikzpicture}}

==> pictures/ID_scheme_long.tex <==
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray]
\tikzstyle{block} = [draw, fill=none, rectangle, rounded corners,
minimum height=4em, minimum width=0.9
cm]
\tikzstyle{block1} = [draw, fill=none, rectangle, rounded corners,
minimum height=4em, minimum width=2.6
cm]
\tikzstyle{blocked} = [draw, rectangle, rounded corners,
minimum height=2em, minimum width=2.5em,farbverlauf]
\tikzstyle{input} = [coordinate]
\usetikzlibrary{arrows}
\scalebox{.9}{\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[](m){$v$};
   \node[blocked, right=1cm of m] (encoder) {Enc};
    \node[blocked,right=2cm of encoder] (channel) {noisy channel $W^n$ };
    \node[blocked, right=2cm of channel](decoder) {Dec};
    \node[ right=1cm of decoder] (mhat){$v^\prime$ sent or not?};
    \node[block,dashed, left=3.5cm of channel] (alice) {};
    \node[block1, dashed, right=3.5cm of channel] (bob) {};
    \node[above=.5cm of alice](a){Alice};
    \node[above=.5cm of bob](b) {Bob};
\draw[->,ultra thick] (encoder) -- node[above]{$x^n \in \setx^n$} (channel);
\draw[->,ultra thick] (channel) -- node[above]{$y^n \in \sety^n$} (decoder);
\draw[->,ultra thick] (m) --(encoder);
\draw[->,ultra thick] (decoder) -- (mhat);
\end{tikzpicture}}

==> pictures/IDregions.tex <==
\scalebox{.8}{
\begin{tikzpicture}[scale=1][thick]
\draw[dashed] (0,0) circle (5cm);
\draw (0,3) circle (1.5cm);
\draw (2,1.5) circle (1.5cm);
\draw (2,-1) circle (1.5cm);
\draw (-2,2) circle (1.5cm);
\draw (-.5,.9) circle (1.5cm);
\node at (-2,0) {$\vdots$};
\node at (-.5,-1.5) {$\ldots$};
\node at (0,3) {$\setd_i$};
\node at (2,1.5) {$\setd_j$};
\node at (2,-1) {$\setd_l$};
\node at (-2,2) {$\setd_k$};
\node at (-.5,.9) {$\setd_m$};
\node at (4.5,4) {$i,j,k,l \in \setn$};
\draw[->] (0,5) -- ++(0,1)  node [fill=white,inner sep=2pt](a){$\sety^n=\setx^n$};
%\draw[fill=gray] (0,0) circle (1.5cm);
\draw [fill=cyan, fill opacity=0.5, name path=i] (0,3) circle (1.5cm);
\draw [fill=orange, fill opacity=0.5, name path=j] (2,1.5) circle (1.5cm);
\draw [fill=yellow, fill opacity=0.5,name path=l] (2,-1) circle (1.5cm);
\draw [fill=gray, fill opacity=0.5, name path=k] (-2,2) circle (1.5cm);
\draw [fill=green, fill opacity=0.5, name path=k] (-.5,.9) circle (1.5cm);
\path [name intersections={of=i and j,by=cs}];
%\draw (cs) -- ++(1.5,2) node [fill=white,inner sep=2pt](c){$\propto \lambda_2^{(i,j)}$};
\draw (cs)+(-.35,-.5) -- ++(1.5,2) node [fill=white,inner sep=2pt](c){$\propto \lambda_2^{(i,j)}$};
\path [name intersections={of=l and j,by=ct}];
\draw (ct)+(-.5,0) -- ++(4,0) node [fill=white,inner sep=1pt](d){$\propto \lambda_2^{(j,l)}$};
\path [name intersections={of=i and k,by=cu}];
\draw (cu)+(.2,.2) -- ++(-3,1) node [fill=white,inner sep=5pt](e){$\propto \lambda_2^{(i,k)}$};
%\draw[dotted] (-2,-2.5) arc (-130:-160:5) ;
\end{tikzpicture} }


==> pictures/SensingDMC.tex <==
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray]
\tikzstyle{block} = [draw,top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=3em]
\tikzstyle{blockD} = [draw,top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=1.5em, minimum width=1.5em]
\tikzstyle{block1} = [draw, fill=none, rectangle, rounded corners,
minimum height=8em, minimum width=2
cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=2mm,  thick]

\scalebox{1}{
\tikzstyle{arrow}=[draw,->] %{Latex[length=3mm]},
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (M) {$i \in \mathcal{N}$};

\node[block,right=.5cm of M] (enc) {Encoder};
\node[block, above=.7cm of enc] (est) {Estimator};
\node[left=.4cm of est] (S) {$\hat{S}^n$};
\node[block, right=3.2cm of enc] (channel) {DMC};
\node[block1, dashed] at (1.75,.75) (tr) {};
\node[above=.3cm of tr] (tran) {sender};
\node[block,below=.7cm of channel](state){$P_S$};
\node[block, right=1cm of channel] (dec) {Decoder};
\node[right=.4cm of dec] (Mhat) {\begin{tabular}{c} {\small Is ${i}^\prime$ sent?} \\ {\small Yes or No?} \end{tabular}};
\node[input,right=.7cm of channel] (t1) {};

\node[blockD, above=2cm of t1] (delay) {\small $D$};

\node[above=2cm of channel] (t4) {};
\node[below=1.5cm of t1] (t5) {};
\node[input,above=2.3cm of t1] (t2) {};
\node[input,left=4cm of t2] (point) {};
\node[input,below=1.65cm of point] (ttpoint) {};
\node[input,left=4.3cm of t2] (tt) {};
\node[input,below=1.65cm of tt] (ttt) {};
\node[input,left=0.4cm of ttt] (ttn) {};
\node[input, right=.5cm of enc] (t3) {};
%\node [input, left = 4 cm of t2] (tt) {};
\node[input, below=0.35 cm of est] (tte) {};
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (M) -- (enc);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (enc) --node[above]{ $X_t=f_i^t(Y^{t-1})$} (channel);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (channel) --node[below]{$Y_t$} (dec);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (dec) -- (Mhat);
\draw[-] (t1) -- (delay);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (delay) -|  (est);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (state)--(channel);
%\draw[->] (state) -| (dec);
%\draw[->] (est) -- node[left]{$Y_t$} (enc);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (est) --(S);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (t3) |- (est);
%\draw[-] (tt) -- (ttt);
\draw (ttt) arc[start angle=0, end angle=180, radius=0.2]  (ttn); 
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (ttn) -| (enc);
%\draw (0, 0) arc[start angle=180, end angle=0, radius=1.5] (tt) -- (ttt);
%\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (tt) -| (enc);
\draw[-] (point) -- (ttpoint);
\draw[-] (ttpoint) -- (ttt);
\end{tikzpicture}}

==> pictures/TransmissionScheme.tex <==
\tikzstyle{block} = [draw, fill=none, rectangle, rounded corners,
minimum height=4em, minimum width=1
cm]
\tikzstyle{block1} = [draw, fill=none, rectangle, rounded corners,
minimum height=4em, minimum width=4
cm]
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray] 
\tikzstyle{blocked} = [draw, rectangle, rounded corners,
minimum height=2em, minimum width=2.5em,farbverlauf]
\tikzstyle{input} = [coordinate]
\usetikzlibrary{arrows}
\scalebox{.9}{\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[](m){$u$};
   \node[blocked, right=1cm of m] (encoder) {Enc};
    \node[blocked,right=2cm of encoder] (channel) {noisy channel $W^n$ };
    %\node[block,dashed, below=1cm of encoder] (random) {Randomized };
    \node[blocked, right=2cm of channel](decoder) {Dec};
    \node[ right=1cm of decoder] (mhat){$\hat{u}$};
    \node[block,dashed, left=3.8cm of channel] (alice) {};
    \node[block, dashed, right=3.8cm of channel] (bob) {};
    \node[above=.3cm of alice](a){Alice};
    \node[above=.3cm of bob](b) {Bob};
   % \node[below=.4cm of bob](h) {{\color{blue-violet}{\textbf{hypothesis testing problem}}}};
    %\node[align=left] at (7,-3) (exp) {{\bf{Ahlswede/Dueck Picture 1989}\footnotemark[1]} };
\draw[->,ultra thick] (encoder) -- node[above]{$x^n \in \setx^n$} (channel);
\draw[->,ultra thick] (channel) -- node[above]{$y^n \in \sety^n$} (decoder);
\draw[->,ultra thick] (m) --(encoder);
\draw[->,ultra thick] (decoder) -- (mhat);
%\draw[->,ultra thick] (random) -- (encoder);
\end{tikzpicture}}

==> pictures/wiretap.tex <==
%\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray]
\scalebox{.8}{\tikzstyle{block} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=2cm]
\tikzstyle{blockchannel} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2cm, minimum width=.1cm]
\tikzstyle{input} = [coordinate]
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale= 1,font=\footnotesize]
\node[] (m) {\small $L$};
\node[block,right=.5cm of m] (enc) {\small Encoder};
\node[blockchannel, right=.7cm of enc](channel) {\small Channel
$(W,V)$};
\node[block,right= .7cm of channel.390] (bob) {\small Decoder};
\node[block,right=.7cm of channel.330] (eve) {\small Eavesdropper};
\node[right=.5cm of bob] (what) {\small $\hat{L}$};
\node[draw,circle,minimum size=.5cm,inner sep=0pt, right=.5cm of eve] (wbar) {\small $\cancel{L}$ }; %we can use \cancel{W} but it doesn't work with package cancel

\draw[->] (m) -- (enc);
\draw[->] (enc) -- node[above]{$X$}  (channel);
\draw[->] (channel.390) -- node[above]{$Y$} (bob);
\draw[->] (channel.330) -- node[above]{$Z$} (eve);
\draw[->] (bob) -- (what);
\draw[->] (eve) -- (wbar);
\end{tikzpicture}}
